Multivariate moment matching for model order reduction of quadratic-bilinear systems using error bounds

We propose an adaptive moment-matching framework for model order reduction of quadratic-bilinear descriptor systems. In this framework, an important issue is the selection of those shift frequencies where moment-matching is to be achieved. Often, the choice is random or linked to the linear part of the nonlinear system. In this paper, we extend the use of an existing a posteriori error bound for general linear time invariant systems to quadratic-bilinear systems and develop a greedy-type framework to select a good choice of interpolation points for the construction of the projection matrices. The results are compared with standard quadratic-bilinear projection methods and we observe that the approximations obtained by the proposed method yield high accuracy.

==> RC_exe.tikz <==
\begin{tikzpicture}


\draw (0cm,3cm) -- (3cm,3cm);

\node at (1.2cm,3cm) [above] {{\small $v_1$}};

\node[rectangle,draw=black,minimum width=0.6cm,
    minimum height=.3cm,inner sep=0] at (3.3cm,3cm) {};
\node at (3.3cm,3cm) [above,yshift=3] {{\small $g(v)$}};
\draw (3.6cm,3cm) -- (4.2cm,3cm);


\node at (4.2cm,3cm) [above] {{\small $v_2$}};
\draw (4.2cm,3cm) -- (6.2cm,3cm) [dashed];

\node at (6.2cm,3cm) [above] {{\small $v_{l-2}$}};
\draw (6.2cm,3cm) -- (6.8cm,3cm);

\node[rectangle,draw=black,minimum width=0.6cm,
    minimum height=.3cm,inner sep=0] at (7.1cm,3cm) {};
\node at (7.1cm,3cm) [above,yshift=3] {{\small $g(v)$}};


\node at (8cm,3cm) [above] {{\small $v_{l-1}$}};

\draw (7.4cm,3cm) -- (8.6cm,3cm);
\node[rectangle,draw=black,minimum width=0.6cm,
    minimum height=.3cm,inner sep=0] at (8.9cm,3cm) {};
\node at (8.9cm,3cm) [above,yshift=3] {{\small $g(v)$}};
\draw (9.2cm,3cm) -- (9.8cm,3cm);

\node at (9.8cm,3cm) [above] {{\small $v_l$}};

\draw (9.8cm,3cm) -- (9.8cm,1.6cm);
\draw (9.56cm,1.6cm) -- (10.04cm,1.6cm) [thick];
\draw (9.56cm,1.4cm) -- (10.04cm,1.4cm) [thick];
\node at (9.6cm,1.6cm) [left] {{\small $C$}};
\draw (9.8cm,1.4cm) -- (9.8cm,0cm);

\draw (9.8cm,0cm) -- (6.2cm,0cm);
\draw (6.2cm,0cm) -- (4.2cm,0cm) [dashed];
\draw (4.2cm,0cm) -- (0cm,0cm);



\draw (0cm,0cm) -- (0cm,1.25cm);
\node[circle,draw=black,minimum width=0.5cm] at (0,1.5cm) {};
\draw[->] (0,1.32cm) --(0,1.66cm){};
\node at (0,1.5cm) [left,xshift=-7,yshift=-11]
{\begin{rotate}{90}{\small $i=u(t)$}\end{rotate}};
\draw (0cm,1.75cm) -- (0cm,3cm);


\draw (1.2cm,0cm) -- (1.2cm,1.2cm);
\node[rectangle,draw=black,minimum width=.3cm,
    minimum height=0.6cm,inner sep=0] at (1.2cm,1.5cm) {};
\node at (1.2cm,1.5cm) [left,xshift=-5,yshift=-7]
{\begin{rotate}{90}{\small $g(v)$}\end{rotate}};
\draw (1.2cm,1.8cm) -- (1.2cm,3cm);


\draw (2.4cm,0cm) -- (2.4cm,1.4cm);
\draw (2.16cm,1.4cm) -- (2.64cm,1.4cm) [thick];
\draw (2.16cm,1.6cm) -- (2.64cm,1.6cm) [thick];
\node at (2.2cm,1.6cm) [left] {{\small $C$}};
\draw (2.4cm,1.6cm) -- (2.4cm,3cm);

\draw (4.2cm,0cm) -- (4.2cm,1.4cm);
\draw (3.96cm,1.4cm) -- (4.44cm,1.4cm) [thick];
\draw (3.96cm,1.6cm) -- (4.44cm,1.6cm) [thick];
\node at (4cm,1.6cm) [left] {{\small $C$}};
\draw (4.2cm,1.6cm) -- (4.2cm,3cm);

\draw (6.2cm,0cm) -- (6.2cm,1.4cm);
\draw (5.96cm,1.4cm) -- (6.44cm,1.4cm) [thick];
\draw (5.96cm,1.6cm) -- (6.44cm,1.6cm) [thick];
\node at (6cm,1.6cm) [left] {{\small $C$}};
\draw (6.2cm,1.6cm) -- (6.2cm,3cm);

\draw (8cm,0cm) -- (8cm,1.4cm);
\draw (7.76cm,1.4cm) -- (8.24cm,1.4cm) [thick];
\draw (7.76cm,1.6cm) -- (8.24cm,1.6cm) [thick];
\node at (7.8cm,1.6cm) [left] {{\small $C$}};
\draw (8cm,1.6cm) -- (8cm,3cm);

% ground symbol
\draw (9.8cm,0cm) -- (10.2cm,0cm);
\draw (10.2cm,0cm) -- (10.2cm,-0.5cm);
\draw (9.8cm,-.5cm) -- (10.6cm,-.5cm);
\draw (10cm,-.6cm) -- (10.4cm,-.6cm);





%\draw (0cm,2.625cm) -- (0cm,1.55625cm);
%\draw (0,1.06875cm) -- (0cm,0cm);


%\draw (0.9375cm,2.625cm) -- (0.9375cm,1.63125cm);
%\draw (0.9375cm,0.99375cm) -- (0.9375cm,0cm);
%\node at (0.9375cm,2.625cm) [above,yshift=3] {{\tiny $v_1$}};
%\node[rectangle,draw=black,minimum width=.3cm,
    minimum height=0.6cm,inner sep=0] at (0.9375cm,1.3125cm) {};
%\node at (0.9375cm,1.3125cm) [left,xshift=-5,yshift=-7]
%{\begin{rotate}{90}{\small $g(v)$}\end{rotate}};

%\draw (1.875cm,2.625cm) -- (1.875cm,1.3875cm);
%\draw (1.65cm,1.3875cm) -- (2.1cm,1.3875cm) [thick];
%\draw (1.875cm,1.2375cm) -- (1.875cm,0cm);
%\draw (1.65cm,1.2375cm) -- (2.1cm,1.2375cm) [thick];
%\node at (1.875cm,1.3875cm) [above right] {{\small $C$}};


%\draw (2.8125cm,2.625cm) -- (2.8125cm,1.3875cm);
%\draw (2.5875cm,1.3875cm) -- (3.0375cm,1.3875cm) [thick];

%\draw (2.8125cm,1.2375cm) -- (2.8125cm,0cm);
%\draw (2.5875cm,1.2375cm) -- (3.0375cm,1.2375cm) [thick];
%\node at (2.8125cm,2.625cm) [above,yshift=3] {{\small $v_2$}};
%\node at (2.8125cm,1.3875cm) [above right] {{\small $C$}};


%\begin{scope}[shift={(-1.3cm,0)}]
%\draw (5.625cm,2.625cm) -- (5.775cm,2.625cm);
%\draw (6.4125cm,2.625cm) -- (6.7125cm,2.625cm);
%\draw (7.35cm,2.625cm) -- (7.5cm,2.625cm);
%\draw (5.625cm,0cm) -- (7.875cm,0cm);

% \draw (5.625cm,2.625cm) -- (5.625cm+.15cm,2.625cm);
% \draw (5.625cm,2.625cm) -- (5.625cm,1.3875cm);
%\draw (5.4cm,1.3875cm) -- (5.85cm,1.3875cm) [thick];
%\draw (5.625cm,1.2375cm) -- (5.625cm,0);
%\draw (5.4cm,1.2375cm) -- (5.85cm,1.2375cm) [thick];
%\node at (5.625cm,1.3875cm) [above right] {{\small $C$}};
%\node[rectangle,draw=black,minimum width=.5175cm,
    minimum height=.225cm,inner sep=0] at (6.09375cm,2.625cm) {};
%\node at (6.09375cm,2.625cm) [below,yshift=-3] {{\small $g(v)$}};

%\draw (6.5625cm,2.625cm) -- (6.5625,1.3875cm);
%\draw (6.3375cm,1.3875cm) -- (6.7875cm,1.3875cm) [thick];
%\draw (6.5625cm,1.2375cm) -- (6.5625,0cm);
%\draw (6.3375cm,1.2375cm) -- (6.7875cm,1.2375cm) [thick];
%\node at (6.5625cm,2.625cm) [above,yshift=3] {{\small $v_{n_1-1}$}};
%\node at (6.5625,1.3875cm) [above right] {{\small $C$}};
%\node[rectangle,draw=black,minimum width=.5175cm,
    minimum height=.225cm,inner sep=0] at (7.03125cm,2.625cm) {};
%\node at (7.03125cm,2.625cm) [below,yshift=-3] {{\small $g(v)$}};



%\draw (7.5cm,2.625cm) -- (7.5cm,1.3875cm);
%\draw (7.5cm,1.2375cm) -- (7.5cm,0);

%\node at (7.5cm,2.625cm) [above,yshift=3] {{\tiny $v_{n_1}$}};
%\node[rectangle,draw=black,minimum width=.225cm,
    minimum height=0.5175cm,inner sep=0] at (7.5cm,1.35cm) {};
%\node at (7.5cm,1.35cm) [left,xshift=-5,yshift=-7]
%{\begin{rotate}{90}{\small $g(v)$}\end{rotate}};


%\draw (7.5cm,0cm) -- (8.4375cm,0cm);

% ground symbol
%\draw (7.875cm,0cm) -- (7.875cm,-.525cm);
%\draw (7.5cm,-.525cm) -- (8.25cm,-.525cm);
%\draw (7.65cm,-.675cm) -- (8.1cm,-.675cm);
%\end{scope}
















\end{tikzpicture}

